Quantifying the degree of risk aversion of spectral risk measures

This paper introduces a quantitative notion of the degree of risk aversion of spectral risk measures. We define a family of degree functionals characterized by three axioms governing normalization, mixtures, and continuity. The resulting degrees admit representations in terms of both the Kusuoka measure and the dual utility function, leading to connections with generalized means, the Gini coefficient, and an Arrow-Pratt-type measure of curvature. We further relate the parameter of the degree functional to the tail behavior of losses through generalized Pareto distributions, which provides an interpretation of the parameter choice and a basis for calibrating spectral risk measures according to their desired treatment of different tail behaviors. The degree functional is consistent with several dominance relations between dual utility functions, and the full degree profile uniquely identifies a spectral risk measure. Finally, we extend the degree functional to law-invariant coherent risk measures through their minimal Kusuoka representations.

==> Figures/gini_plot.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{patterns}
\usepgfplotslibrary{fillbetween}

\begin{tikzpicture}
  \begin{axis}[
      axis lines=middle,
      xlabel={$t$},
      ylabel={},
      xmin=0, xmax=1.05,
      ymin=0, ymax=1.05,
      xtick={0,1},
      ytick={0,1},
      domain=0:1,
      samples=100,
      axis line style={->},
      thick,
      width=8.8cm,
      height=6.8cm,
      every axis x label/.style={at={(ticklabel* cs:1.05)}, anchor=west},
      every axis y label/.style={at={(ticklabel* cs:1.05)}, anchor=south},
      clip=false,
    ]

    % Risk-neutral line: w(t) = t
    \addplot [name path=T, black, dashed, domain=0:1] {x}
      node [pos=0.8, above left] {$u(t)=t$};

    % Convex curve: more risk-averse spectral risk measure
    \addplot [name path=R, thick, blue, domain=0:1] {x^4}
      node [pos=0.5, below right] {$w_\rho(t)$};

    % Shaded area between w(t)=t and w_rho(t)=t^3
    \addplot [
      blue!30,
      pattern=north east lines,
      pattern color=blue!40,
    ] fill between[of=T and R];

    % Annotate Gini coefficient
    \node at (axis cs:0.55,0.3) [align=center]
      {$\frac{1}{2}D_1(\rho)$};

  \end{axis}
\end{tikzpicture}
